A Note on the Complexity of Directed Clique

For a directed graph $G$, and a linear order $\ll$ on the vertices of $G$, we define backedge graph $G^\ll$ to be the undirected graph on the same vertex set with edge $\{u,w\}$ in $G^\ll$ if and only if $(u,w)$ is an arc in $G$ and $w \ll u$. The directed clique number of a directed graph $G$ is defined as the minimum size of the maximum clique in the backedge graph $G^\ll$ taken over all linear orders $\ll$ on the vertices of $G$. A natural computational problem is to decide for a given directed graph $G$ and a positive integer $t$, if the directed clique number of $G$ is at most $t$. This problem has polynomial algorithm for $t=1$ and is known to be \NP-complete for every fixed $t\ge3$, even for tournaments. In this note we prove that this problem is $\Sigma^\mathsf{P}_{2}$-complete when $t$ is given on the input.

==> figures/binary_gadget.tex <==
\begin{tikzpicture}
\node[circle,draw] at (0,0) (x) {$x_i^{(k)}$};
    \node[circle,draw] at (-2,0) (xF) {$x_{i,F}^{(k)}$};
    \node[circle,draw] at (2,0) (xT) {$x_{i,T}^{(k)}$};
\node[circle,draw,fill=lightgray] at (-2,-4) (xFA) {$A_F=Q_{t-1}$};
\node[circle,draw,fill=lightgray] at (2,-4) (xTA) {$A_T=Q_{t-1}$};
\begin{scope}[on background layer]
    \node (back) [fit=(xF) (xT) (x),fill=blue!25, inner sep=0.5em, rounded corners] {};
    \node (title) at (back.north) [anchor=south,color=blue] {\small $G_{x_i}^{(k)}$};
    \node [fit=(title) (xF) (xT) (x) (xFA) (xTA),fill=blue!5, inner sep=1em, rounded corners] {};
    \node (back) [fit=(xF) (xT) (x),fill=blue!25, inner sep=0.5em, rounded corners] {};
    \node (title) at (back.north) [anchor=south,color=blue] {\small $G_{x_i}^{(k)}$};
\end{scope}
\path[draw,->,red,very thick] (x) -- (xF);
\path[draw,->,red,very thick] (xT) -- (x);
    \node[circle,draw] at (0,-4) (xA) {$w_{i}^{(k)}$};
\path[draw,->] (xF) -- (xA);
\path[draw,->] (xA) -- (xT);
\path[draw,->] (xF) edge [bend left=20] (xT);
\path[draw,->] (xT) edge [bend left=20] (xF);
\node[circle,draw,fill=lightgray] at (-2,-4) (xFA) {$A_F=Q_{t-1}$};
\path[draw,->] (xFA) edge [bend left=10] (xA);
\path[draw,->] (xA) edge [bend left=10] (xFA);
\path[draw,->] (xFA) edge [bend left=10] (xF);
\path[draw,->] (xF) edge [bend left=10] (xFA);
\node[circle,draw,fill=lightgray] at (2,-4) (xTA) {$A_T=Q_{t-1}$};
\path[draw,->] (xTA) edge [bend left=10] (xA);
\path[draw,->] (xA) edge [bend left=10] (xTA);
\path[draw,->] (xTA) edge [bend left=10] (xT);
\path[draw,->] (xT) edge [bend left=10] (xTA);
\node[circle,draw,fill=lightgray] at (0,-2) (xM) {$A'=Q_{t-2}$};
\path[draw,->] (xM) edge [bend left=10] (xT);
\path[draw,->] (xT) edge [bend left=10] (xM);
\path[draw,->] (xM) edge [bend left=10] (xF);
\path[draw,->] (xF) edge [bend left=10] (xM);
\path[draw,->] (xM) edge [bend left=10] (x);
\path[draw,->] (x) edge [bend left=10] (xM);
\end{tikzpicture}


==> figures/clause_gadget.tex <==
\begin{tikzpicture}
    \node[circle,draw] at (0,0) (x11) {$x_1^{(1)}$};
    \node[circle,draw] at (0,-1.5) (x11T) {$x_{1,T}^{(1)}$};
    \path[draw,->,thick] (x11T) -- (x11);
\begin{scope}[on background layer]
    \node (back11) [fit=(x11) (x11T),fill=black!10, inner sep=0.5em, rounded corners] {};
    \node at (back11.west) [anchor=east,color=black] {$x_1$};
\end{scope}
    \node[circle,draw] at (0,-3) (x21) {$x_2^{(1)}$};
    \node[circle,draw] at (0,-4.5) (x21F) {$x_{2,F}^{(1)}$};
    \path[draw,->,thick] (x21) -- (x21F);
\begin{scope}[on background layer]
    \node (back21) [fit=(x21) (x21F),fill=black!10, inner sep=0.5em, rounded corners] {};
    \node at (back21.west) [anchor=east,color=black] {$\neg x_2$};
\end{scope}
    \node[circle,draw] at (0,-6) (y31) {$y_{3,A}^{(1)}$};
    \node[circle,draw] at (0,-7.5) (y31C) {$y_{3,B}^{(1)}$};
    \path[draw,->] (y31) edge [bend left=10] (y31C);
    \path[draw,->] (y31C) edge [bend left=10] (y31);
\begin{scope}[on background layer]
    \node (back31) [fit=(y31) (y31C),fill=black!10, inner sep=0.5em, rounded corners] {};
    \node at (back31.west) [anchor=east,color=black] {$y_3$};
\end{scope}

    \node[circle,draw] at (6,0) (x12) {$x_1^{(2)}$};
    \node[circle,draw] at (6,-1.5) (x12F) {$x_{1,F}^{(2)}$};
    \path[draw,->,thick] (x12) -- (x12F);
\begin{scope}[on background layer]
    \node (back12) [fit=(x12) (x12F),fill=black!10, inner sep=0.5em, rounded corners] {};
    \node at (back12.east) [anchor=west,color=black] {$\neg x_1$};
\end{scope}
    \node[circle,draw] at (6,-3) (y32) {$y_{3,A}^{(2)}$};
    \node[circle,draw] at (6,-4.5) (y32C) {$y_{3,B}^{(2)}$};
    \path[draw,->] (y32) edge [bend left=10] (y32C);
    \path[draw,->] (y32C) edge [bend left=10] (y32);
\begin{scope}[on background layer]
    \node (back32) [fit=(y32) (y32C),fill=black!10, inner sep=0.5em, rounded corners] {};
    \node at (back32.east) [anchor=west,color=black] {$\neg y_3$};
\end{scope}
    \node[circle,draw] at (6,-6) (y42) {$y_{4,A}^{(2)}$};
    \node[circle,draw] at (6,-7.5) (y42C) {$y_{4,B}^{(2)}$};
    \path[draw,->] (y42) edge [bend left=10] (y42C);
    \path[draw,->] (y42C) edge [bend left=10] (y42);
\begin{scope}[on background layer]
    \node (back42) [fit=(y42) (y42C),fill=black!10, inner sep=0.5em, rounded corners] {};
    \node at (back42.east) [anchor=west,color=black] {$y_4$};
\end{scope}

    \coordinate (a1t) at (back11.north east);
    \coordinate (a1b) at (back11.south east);
    \coordinate (a2t) at (back21.north east);
    \coordinate (a2b) at (back21.south east);
    \coordinate (a3t) at (back31.north east);
    \coordinate (a3b) at (back31.south east);

    \coordinate (b1t) at (back12.north west);
    \coordinate (b1b) at (back12.south west);
    \coordinate (b2t) at (back32.north west);
    \coordinate (b2b) at (back32.south west);
    \coordinate (b3t) at (back42.north west);
    \coordinate (b3b) at (back42.south west);

    %\path[draw,<->,thick,double] (barycentric cs:a1t=3,a1b=2) -- (barycentric cs:b1t=3,b1b=2);
    \path[draw,<->,thick,double] (barycentric cs:a1t=2,a1b=2) -- (barycentric cs:b2t=3,b2b=2);
    \path[draw,<->,thick,double] (barycentric cs:a1t=2,a1b=3) -- (barycentric cs:b3t=3,b3b=2);
    \path[draw,<->,thick,double] (barycentric cs:a2t=3,a2b=2) -- (barycentric cs:b1t=2,b1b=2);
    \path[draw,<->,thick,double] (barycentric cs:a2t=2,a2b=2) -- (barycentric cs:b2t=2,b2b=2);
    \path[draw,<->,thick,double] (barycentric cs:a2t=2,a2b=3) -- (barycentric cs:b3t=2,b3b=2);
    \path[draw,<->,thick,double] (barycentric cs:a3t=3,a3b=2) -- (barycentric cs:b1t=2,b1b=3);
    %\path[draw,<->,thick,double] (barycentric cs:a3t=2,a3b=2) -- (barycentric cs:b2t=2,b2b=3);
    \path[draw,<->,thick,double] (barycentric cs:a3t=2,a3b=3) -- (barycentric cs:b3t=2,b3b=3);
\end{tikzpicture}


==> figures/copy_gadget.tex <==
\begin{tikzpicture}[scale=1.5]
    \node[circle,draw] at (0,0) (x) {$x_i^{(k)}$};
    \node[circle,draw] at (-3,0) (xF) {$x_{i,F}^{(k)}$};
    \node[circle,draw] at (3,0) (xT) {$x_{i,T}^{(k)}$};
\begin{scope}[on background layer]
    \node (back) [fit=(xF) (xT) (x),fill=blue!25, inner sep=0.5em, rounded corners] {};
    \node (title) at (back.north) [anchor=south,color=blue] {\small $G_{x_i}^{(k)}$};
    \node [fit=(title) (xF) (xT) (x),fill=blue!5, inner sep=1em, rounded corners] {};
    \node (back) [fit=(xF) (xT) (x),fill=blue!25, inner sep=0.5em, rounded corners] {};
    \node (title) at (back.north) [anchor=south,color=blue] {\small $G_{x_i}^{(k)}$};
\end{scope}
\path[draw,->,red, very thick] (x) -- (xF);
\path[draw,->,red, very thick] (xT) -- (x);
\path[draw,<->] (xF) edge [bend left=10] (xT);
    \node[circle,draw] at (0,-3) (y) {$x_{i}^{(k,\ell)}$};
    \node[circle,draw] at (3,-3) (yF) {$x_{i,F}^{(k,\ell)}$};
    \node[circle,draw] at (-3,-3) (yT) {$x_{i,T}^{(k,\ell)}$};
\begin{scope}[on background layer]
    \node (back2) [fit=(yF) (yT) (y),fill=blue!5, inner sep=1em, rounded corners] {};
    \node (back2) [fit=(yF) (yT) (y),fill=blue!25, inner sep=0.5em, rounded corners] {};
\end{scope}
\path[draw,->,red, very thick] (y) -- (yF);
\path[draw,->,red, very thick] (yT) -- (y);
\path[draw,->] (yF) edge [bend left=15] (yT);
\path[draw,->] (yT) edge [bend left=15] (yF);
\node[circle,draw,fill=lightgray] at (-1.5,-1.5) (xA) {$A_1=Q_{t-3}$};
\path[draw,->] (xA) edge [bend left=10] (x);
\path[draw,->] (x) edge [bend left=10] (xA);
\path[draw,->] (xA) edge [bend left=10] (y);
\path[draw,->] (y) edge [bend left=10] (xA);
\path[draw,->] (xA) edge [bend left=10] (xF);
\path[draw,->] (xF) edge [bend left=10] (xA);
\path[draw,->] (xA) edge [bend left=10] (yT);
\path[draw,->] (yT) edge [bend left=10] (xA);
\path[draw,->] (yF) edge [bend left=25] (x);
\path[draw,->] (x) edge [bend left=25] (yF);
\path[draw,->] (xT) edge [bend left=25] (y);
\path[draw,->] (y) edge [bend left=25] (xT);
\path[draw,->] (xF) edge [bend left=25] (y);
\path[draw,->] (y) edge [bend left=25] (xF);
\path[draw,->] (yT) edge [bend left=25] (x);
\path[draw,->] (x) edge [bend left=25] (yT);

\node[circle,draw,fill=lightgray] at (1.5,-1.5) (xB) {$A_2=Q_{t-3}$};
\path[draw,->] (xB) edge [bend left=10] (x);
\path[draw,->] (x) edge [bend left=10] (xB);
\path[draw,->] (xB) edge [bend left=10] (y);
\path[draw,->] (y) edge [bend left=10] (xB);
\path[draw,->] (xB) edge [bend left=10] (xT);
\path[draw,->] (xT) edge [bend left=10] (xB);
\path[draw,->] (xB) edge [bend left=10] (yF);
\path[draw,->] (yF) edge [bend left=10] (xB);

\path[draw,->] (x) edge [bend left=10] (y);
\path[draw,->] (y) edge [bend left=10] (x);
\path[draw,->] (xF) edge [bend left=10] (yT);
\path[draw,->] (yT) edge [bend left=10] (xF);
\path[draw,->] (xT) edge [bend left=10] (yF);
\path[draw,->] (yF) edge [bend left=10] (xT);

    \node[circle,draw] at (0,-6) (x2) {$x_i^{(\ell)}$};
    \node[circle,draw] at (-3,-6) (x2F) {$x_{i,F}^{(\ell)}$};
    \node[circle,draw] at (3,-6) (x2T) {$x_{i,T}^{(\ell)}$};
\begin{scope}[on background layer]
    \node (back3) [fit=(x2F) (x2T) (x2),fill=blue!25, inner sep=0.5em, rounded corners] {};
    \node (title3) at (back3.south) [anchor=north,color=blue] {\small $G_{x_i}^{(\ell)}$};
    \node [fit=(title3) (x2F) (x2T) (x2),fill=blue!5, inner sep=1em, rounded corners] {};
    \node (back3) [fit=(x2F) (x2T) (x2),fill=blue!25, inner sep=0.5em, rounded corners] {};
    \node (title3) at (back3.south) [anchor=north,color=blue] {\small $G_{x_i}^{(\ell)}$};
\end{scope}
\path[draw,->,red, very thick] (x2) -- (x2F);
\path[draw,->,red, very thick] (x2T) -- (x2);
\path[draw,<->] (x2F) edge [bend right=10] (x2T);
\node[circle,draw,fill=lightgray] at (-1.5,-4.5) (x2A) {$A_3=Q_{t-3}$};
\path[draw,->] (x2A) edge [bend left=10] (x2);
\path[draw,->] (x2) edge [bend left=10] (x2A);
\path[draw,->] (x2A) edge [bend left=10] (y);
\path[draw,->] (y) edge [bend left=10] (x2A);
\path[draw,->] (x2A) edge [bend left=10] (x2F);
\path[draw,->] (x2F) edge [bend left=10] (x2A);
\path[draw,->] (x2A) edge [bend left=10] (yT);
\path[draw,->] (yT) edge [bend left=10] (x2A);

\node[circle,draw,fill=lightgray] at (1.5,-4.5) (x2B) {$A_4=Q_{t-3}$};
\path[draw,->] (x2B) edge [bend left=10] (x2);
\path[draw,->] (x2) edge [bend left=10] (x2B);
\path[draw,->] (x2B) edge [bend left=10] (y);
\path[draw,->] (y) edge [bend left=10] (x2B);
\path[draw,->] (x2B) edge [bend left=10] (x2T);
\path[draw,->] (x2T) edge [bend left=10] (x2B);
\path[draw,->] (x2B) edge [bend left=10] (yF);
\path[draw,->] (yF) edge [bend left=10] (x2B);

\path[draw,->] (x2) edge [bend left=10] (y);
\path[draw,->] (y) edge [bend left=10] (x2);
\path[draw,->] (x2F) edge [bend left=10] (yT);
\path[draw,->] (yT) edge [bend left=10] (x2F);
\path[draw,->] (x2T) edge [bend left=10] (yF);
\path[draw,->] (yF) edge [bend left=10] (x2T);

\path[draw,->] (yF) edge [bend left=25] (x2);
\path[draw,->] (x2) edge [bend left=25] (yF);
\path[draw,->] (x2T) edge [bend left=25] (y);
\path[draw,->] (y) edge [bend left=25] (x2T);
\path[draw,->] (x2F) edge [bend left=25] (y);
\path[draw,->] (y) edge [bend left=25] (x2F);
\path[draw,->] (yT) edge [bend left=25] (x2);
\path[draw,->] (x2) edge [bend left=25] (yT);
\end{tikzpicture}

